Avenues to new-physics searches in cosmic ray air showers

Cosmic Rays (CR) impinging on the terrestrial atmosphere provide a viable opportunity to study new physics in hadron-nucleus collisions at energies covering many orders of magnitude, including a regime well beyond LHC energies. The permanent flux of primary CR can be used to estimate event rates for a given type of new physics scenario. As a step to estimate the potential for new-physics searches in CR-induced Extensive Air Showers (EAS), we here determine the total luminosity, including the contribution stemming from the cascade of secondaries in hadron-air interactions using Monte Carlo simulations of the hadronic shower component with CORSIKA~8. We show results obtained for single showers and discuss the interplay with the CR spectrum. Furthermore, we discuss the possibility to study BSM phenomenology in EAS, focusing on so-called large-multiplicity Higgs production as an explicit example and its impact on EAS observables.

==> figures/Xmax+sigmaXmax_E=19.0_h0=20km.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646722in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{2.101523in}}%
\pgfpathlineto{\pgfqpoint{0.646722in}{2.101523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646722in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646722in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119378in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119378in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592033in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592033in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064688in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064688in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537344in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537344in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592033in,y=0.286953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646722in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365472in, y=0.492995in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646722in}{0.930700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365472in, y=0.883269in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646722in}{1.320974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365472in, y=1.273544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646722in}{1.711249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365472in, y=1.663818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646722in}{2.101523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365472in, y=2.054093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309916in,y=1.320974in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle X_{\mathrm{max}}\rangle\,/\,\)g\(\displaystyle \,\)cm\(\displaystyle ^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646722in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{2.075141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646722in}{1.577229in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{1.577229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348282in}{1.035996in}}%
\pgfpathlineto{\pgfqpoint{1.970157in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{1.592033in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{1.213909in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{0.835784in}{1.978197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348282in}{1.035996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970157in}{1.254862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592033in}{1.487778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213909in}{1.752540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835784in}{1.978197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348282in}{0.921958in}}%
\pgfpathlineto{\pgfqpoint{1.970157in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{1.592033in}{1.443364in}}%
\pgfpathlineto{\pgfqpoint{1.213909in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{0.835784in}{1.972655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348282in}{0.921958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970157in}{1.156903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592033in}{1.443364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213909in}{1.739193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835784in}{1.972655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348282in}{0.737904in}}%
\pgfpathlineto{\pgfqpoint{1.970157in}{1.011721in}}%
\pgfpathlineto{\pgfqpoint{1.592033in}{1.361251in}}%
\pgfpathlineto{\pgfqpoint{1.213909in}{1.692047in}}%
\pgfpathlineto{\pgfqpoint{0.835784in}{1.952048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646722in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348282in}{0.737904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970157in}{1.011721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592033in}{1.361251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213909in}{1.692047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835784in}{1.952048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646722in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{0.646722in}{2.101523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537344in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{2.101523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646722in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{0.540425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646722in}{2.101523in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{2.101523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537344in,y=2.075141in,right,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont QGSJetII-04 proton}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537344in,y=1.577229in,right,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont QGSJetII-04 iron}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743944in}{0.609870in}}%
\pgfpathlineto{\pgfqpoint{1.615809in}{0.609870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.643586in}{0.609870in}}{\pgfqpoint{1.643586in}{0.637648in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{1.214175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.643586in}{1.241952in}}{\pgfqpoint{1.615809in}{1.241952in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.241952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716167in}{1.241952in}}{\pgfqpoint{0.716167in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{0.716167in}{0.637648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716167in}{0.609870in}}{\pgfqpoint{0.743944in}{0.609870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771722in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{1.137786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910611in}{1.137786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160611in,y=1.089175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon=2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771722in}{0.940980in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.940980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910611in}{0.940980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160611in,y=0.892369in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771722in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.744175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910611in}{0.744175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160611in,y=0.695564in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237035in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.101523in}}%
\pgfpathlineto{\pgfqpoint{3.237035in}{2.101523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237035in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709690in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709690in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182345in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655001in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655001in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127656in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127656in,y=0.467509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182345in,y=0.286953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{0.540425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094673in, y=0.492995in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{0.852645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025229in, y=0.805214in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{1.164865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025229in, y=1.117434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{1.477084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025229in, y=1.429654in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{1.789304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025229in, y=1.741873in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237035in}{2.101523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025229in, y=2.054093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969673in,y=1.320974in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma(X_{\mathrm{max}})\,/\,\)g\(\displaystyle \,\)cm\(\displaystyle ^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938594in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{4.938594in}{0.665001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560470in}{0.922894in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{0.904473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182345in}{1.312232in}}%
\pgfpathlineto{\pgfqpoint{4.182345in}{1.222313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804221in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{3.804221in}{1.576370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426097in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.654737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938594in}{0.652824in}}%
\pgfpathlineto{\pgfqpoint{4.938594in}{0.647829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560470in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{0.903537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182345in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{4.182345in}{1.240110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804221in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{3.804221in}{1.609153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426097in}{1.805539in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.728733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938594in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{4.938594in}{0.625349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560470in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{0.853894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182345in}{1.386853in}}%
\pgfpathlineto{\pgfqpoint{4.182345in}{1.307549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804221in}{1.708439in}}%
\pgfpathlineto{\pgfqpoint{3.804221in}{1.626637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426097in}{1.780562in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.702819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.237035in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.824272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.237035in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.210136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.670933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.922894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.312232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.669724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.723738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.665001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.904473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.222313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.576370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.654737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.652824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.924455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.303178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.705317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.805539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.647829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.903537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.240110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.609153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.728733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.629096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.871378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.386853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.708439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.780562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.625349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.853894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.307549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.626637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.702819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938594in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{4.182345in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{3.804221in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.690330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.668123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.914152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.267897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.624764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.690330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938594in}{0.650327in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{4.182345in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{3.804221in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.769010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.650327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.914152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.272268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.659108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.769010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938594in}{0.627535in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{4.182345in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{3.804221in}{1.668163in}}%
\pgfpathlineto{\pgfqpoint{3.426097in}{1.743095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.237035in}{0.540425in}}{\pgfqpoint{1.890622in}{1.561098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938594in}{0.627535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560470in}{0.862948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182345in}{1.348450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804221in}{1.668163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426097in}{1.743095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237035in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{3.237035in}{2.101523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127656in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.101523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237035in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.540425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237035in}{2.101523in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.101523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127656in,y=1.824272in,right,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont QGSJetII-04 proton}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127656in,y=1.210136in,right,bottom]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont QGSJetII-04 iron}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777099in}{1.983189in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{1.983189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.380708in}{1.983189in}}{\pgfqpoint{5.380708in}{2.017898in}}%
\pgfpathlineto{\pgfqpoint{5.380708in}{2.254000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.380708in}{2.288708in}}{\pgfqpoint{5.346000in}{2.288708in}}%
\pgfpathlineto{\pgfqpoint{4.777099in}{2.288708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.742391in}{2.288708in}}{\pgfqpoint{4.742391in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{4.742391in}{2.017898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.742391in}{1.983189in}}{\pgfqpoint{4.777099in}{1.983189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814169in, y=2.162932in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{19}\,\)eV, 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777099in, y=2.043003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle h_0 = 20\,\)km}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dNintdE_18.5_0deg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754556in}{0.511363in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.511363in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{0.754556in}{2.369070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754556in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{0.754556in}{2.369070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276412in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276412in,y=2.441987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812063in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812063in,y=2.441987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347715in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347715in,y=2.441987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902007in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996331in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063255in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115165in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157578in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193438in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224502in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251902in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437659in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531983in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598906in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650816in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693230in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729090in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760153in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787553in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973310in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067634in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134558in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186468in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228881in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264741in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295805in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323205in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508962in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603286in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670209in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722119in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764533in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800393in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831456in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802278in,y=2.622542in,,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sqrt{s_{NN}}\,/\,\)GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754556in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081798in}{0.511363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081798in,y=0.438446in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617450in}{0.511363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617450in,y=0.438446in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153101in}{0.511363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153101in,y=0.438446in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688753in}{0.511363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688753in,y=0.438446in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802278in,y=0.257891in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754556in}{0.511363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338274in, y=0.463932in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-21}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754556in}{0.839194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338274in, y=0.791763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754556in}{1.167024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338274in, y=1.119594in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754556in}{1.494855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338274in, y=1.447425in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754556in}{1.822686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393637in, y=1.775255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754556in}{2.150517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393637in, y=2.103086in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282718in,y=1.440217in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \frac{\mathrm{d} N_{\mathrm{int}}}{\mathrm{d} E}\,/\,\)eV\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754556in}{0.511363in}}{\pgfqpoint{2.095444in}{1.857708in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752056in}{2.174618in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{2.174618in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{2.231372in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.231372in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.212949in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{2.212949in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{2.194359in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{2.194359in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{2.175498in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{2.175498in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{2.156373in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{2.156373in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{2.137153in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{2.137153in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.078629in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.078629in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{2.039326in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{2.039326in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{2.019555in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{2.019555in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{1.999712in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{1.999712in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{1.979811in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.979811in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.959845in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.959845in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.919777in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.919777in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.899712in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.899712in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.879362in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.879362in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.858937in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.858937in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.838572in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.838572in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.818221in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.818221in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.797390in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.797390in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.776737in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.776737in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.756078in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.756078in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.735129in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.735129in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.671835in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.671835in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.566281in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.566281in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.545434in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.545434in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.482185in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.482185in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.461006in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.461006in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.440255in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.440255in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.399356in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.399356in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.377814in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.377814in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.357343in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.357343in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.212953in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.212953in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.170568in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.170568in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.105899in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.105899in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.050241in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.050241in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{0.992032in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.992032in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.853385in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.853385in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.822605in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.822605in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.780681in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.780840in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{2.822666in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{2.822666in}{0.508863in}}%
\pgfpathlineto{\pgfqpoint{2.822666in}{0.508863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754556in}{0.511363in}}{\pgfqpoint{2.095444in}{1.857708in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752056in}{2.222061in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{2.222061in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{2.280050in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.280050in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.263337in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{2.263337in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{2.228399in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{2.228399in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{2.210230in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{2.210230in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{2.191671in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{2.191671in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{2.172765in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.172765in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.114725in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{2.114725in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{2.095017in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{2.095017in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{2.055222in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{2.055222in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{2.035156in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{2.035156in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{2.014984in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{2.014984in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.892190in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.892190in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.850785in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.850785in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.808971in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.808971in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.788113in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.788113in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.767133in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.704074in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.704074in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.682930in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.682930in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.640893in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.640893in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.619681in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.619681in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.577669in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.577669in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.556192in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.556192in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.493582in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.493582in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.430571in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.430571in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.409578in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.409578in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.367187in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.367187in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.304593in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.304593in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.284116in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.284116in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.242339in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.242339in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.221442in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.221442in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.198371in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.198371in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.092636in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.092636in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{1.027615in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{1.027615in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.982308in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.982308in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.936918in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.936918in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.910139in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.910139in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.877877in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.877877in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.630015in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.630015in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.508863in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.508863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754556in}{0.511363in}}{\pgfqpoint{2.095444in}{1.857708in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752056in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{2.158636in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.158636in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.146435in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{2.146435in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{2.133692in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{2.133692in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{2.120279in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{2.120279in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{1.992660in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{1.992660in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.938008in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.938008in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.900324in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.900324in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.861967in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.861967in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.823155in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.823155in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.725623in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.725623in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.706379in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.706379in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.686103in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.686103in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.647460in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.647460in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.627047in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.627047in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.607514in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.607514in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.527162in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.527162in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.506368in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.506368in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.485411in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.485411in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.444343in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.341144in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.341144in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.320713in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.320713in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.277881in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.277881in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.235991in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.235991in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.158869in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.158869in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{0.979442in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.979442in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.959982in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.959982in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.831754in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.831754in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.835320in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.835320in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.739180in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.739180in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.684766in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.684766in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.640943in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.640943in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.508863in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.508863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754556in}{0.511363in}}{\pgfqpoint{2.095444in}{1.857708in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752056in}{1.815591in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{1.815591in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{1.878385in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{1.878385in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{1.870552in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{1.870552in}}%
\pgfpathlineto{\pgfqpoint{0.813973in}{1.862494in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.862494in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{0.867538in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.846325in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.837708in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{1.837708in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{1.829449in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{1.829449in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{1.820879in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{1.820879in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{1.811061in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{1.811061in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{1.803644in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{1.803644in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{1.794393in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{1.794393in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{1.785377in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{1.785377in}}%
\pgfpathlineto{\pgfqpoint{1.081798in}{1.775682in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{1.775682in}}%
\pgfpathlineto{\pgfqpoint{1.108581in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.215711in}{1.728701in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.728701in}}%
\pgfpathlineto{\pgfqpoint{1.242494in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{1.269276in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{1.296059in}{1.696875in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.696875in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.686117in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.686117in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.675085in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.675085in}}%
\pgfpathlineto{\pgfqpoint{1.376407in}{1.662906in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.662906in}}%
\pgfpathlineto{\pgfqpoint{1.403189in}{1.649851in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.649851in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.636573in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.636573in}}%
\pgfpathlineto{\pgfqpoint{1.456754in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{1.483537in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.593450in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.593450in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{1.578001in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.578001in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{1.561909in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.561909in}}%
\pgfpathlineto{\pgfqpoint{1.590667in}{1.544744in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.544744in}}%
\pgfpathlineto{\pgfqpoint{1.617450in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.751363in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{1.804928in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{1.858493in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{1.314041in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.314041in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.045971in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{2.072754in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{1.127040in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.127040in}}%
\pgfpathlineto{\pgfqpoint{2.179884in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.064848in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.064848in}}%
\pgfpathlineto{\pgfqpoint{2.260232in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{2.287014in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{2.367362in}{0.969601in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{0.969601in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{0.842682in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.842682in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.788930in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.788930in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{0.750107in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.750107in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{2.715535in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{2.769101in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.508863in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.508863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754556in}{0.511363in}}%
\pgfpathlineto{\pgfqpoint{0.754556in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.511363in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754556in}{0.511363in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.511363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754556in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817419in}{0.525427in}}%
\pgfpathlineto{\pgfqpoint{1.632142in}{0.525427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.673809in}{0.525427in}}{\pgfqpoint{1.673809in}{0.567094in}}%
\pgfpathlineto{\pgfqpoint{1.673809in}{0.861205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.673809in}{0.902872in}}{\pgfqpoint{1.632142in}{0.902872in}}%
\pgfpathlineto{\pgfqpoint{0.817419in}{0.902872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775752in}{0.902872in}}{\pgfqpoint{0.775752in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{0.775752in}{0.567094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775752in}{0.525427in}}{\pgfqpoint{0.817419in}{0.525427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817419in, y=0.741205in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont p \(\displaystyle 10^{18.5}\,\)eV, 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817419in, y=0.597233in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SIBYLL 2.3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977664in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.620644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{1.620644in}}{\pgfqpoint{2.792153in}{1.643783in}}%
\pgfpathlineto{\pgfqpoint{2.792153in}{2.288084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792153in}{2.311223in}}{\pgfqpoint{2.769014in}{2.311223in}}%
\pgfpathlineto{\pgfqpoint{1.977664in}{2.311223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954525in}{2.311223in}}{\pgfqpoint{1.954525in}{2.288084in}}%
\pgfpathlineto{\pgfqpoint{1.954525in}{1.643783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954525in}{1.620644in}}{\pgfqpoint{1.977664in}{1.620644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000803in}{2.224452in}}%
\pgfpathlineto{\pgfqpoint{2.232192in}{2.224452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324747in,y=2.183959in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont nucleons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000803in}{2.060514in}}%
\pgfpathlineto{\pgfqpoint{2.232192in}{2.060514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324747in,y=2.020020in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \pi^\pm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000803in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{2.232192in}{1.896575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324747in,y=1.856082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle K^{\pm,0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000803in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{2.232192in}{1.732636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324747in,y=1.692143in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont hyperons}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inclusive_dNintdE_sib.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.369070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.369070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577650in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577650in,y=2.441987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451457in}{2.369070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451457in,y=2.441987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746591in,y=2.622542in,,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sqrt{s_{NN}}\,/\,\)GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{1.103586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418913in}{1.103586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074269in}{1.103586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729625in}{1.103586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{1.103586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347275in, y=1.056155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-25}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{1.452685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347275in, y=1.405254in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{1.801784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402638in, y=1.754354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{2.150883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402638in, y=2.103453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291720in,y=1.736328in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \frac{\mathrm{d}^4 N_{\mathrm{int}}}{\mathrm{d} E \mathrm{d} A \mathrm{d} t \mathrm{d} \Omega}\,/\,(\)eV\(\displaystyle ^{-1}\)km\(\displaystyle ^{-2}\)yr\(\displaystyle ^{-1}\)sr\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{1.103586in}}{\pgfqpoint{1.966068in}{1.265485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{2.261917in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.261917in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.340156in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.340156in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.328841in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.328841in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.313144in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.313144in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.305006in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.305006in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.281877in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.281877in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.268451in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.268451in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.257206in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.257206in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.246380in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.246380in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.231366in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.231366in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.223168in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.223168in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.210193in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.210193in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.198822in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.198822in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.185452in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.185452in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.177109in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.177109in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.166071in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.166071in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.154590in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.154590in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.142041in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.142041in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.120113in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.120113in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.105975in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.096779in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.096779in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{2.075503in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{2.075503in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{2.062065in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{2.062065in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{2.037959in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{2.037959in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{2.024777in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{2.024777in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{2.016392in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{2.016392in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.977836in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.977836in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.971753in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.971753in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.955308in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.919596in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.919596in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.897472in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.897472in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.878969in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.878969in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.872417in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.872417in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.855945in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.855945in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.830562in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.830562in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.813853in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.813853in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.805348in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.805348in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.786041in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.786041in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.722355in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.722355in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.707182in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.707182in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.689038in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.689038in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.655982in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.655982in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.631803in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.631803in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.622481in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.622481in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.583811in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.583811in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.559390in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.559390in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.525774in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.525774in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.490971in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.490971in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.412316in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.412316in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.388068in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.388068in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.363157in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.363157in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.350772in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.350772in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.338551in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.338551in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.299762in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{1.299762in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{1.285942in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.285942in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.270493in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{1.270493in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{1.256028in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.256028in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{1.221960in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.221960in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.101086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{1.103586in}}{\pgfqpoint{1.966068in}{1.265485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{2.199484in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.199484in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.285276in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.285276in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.273484in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.273484in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.264607in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.264607in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.256225in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.256225in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.243230in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.243230in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.233981in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.233981in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.222485in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.222485in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.212135in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.212135in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.202260in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.202260in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.189568in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.189568in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.180534in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.180534in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.144212in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.144212in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.133857in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.133857in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.122672in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.122672in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.101890in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.101890in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.087089in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.087089in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.069322in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.069322in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.052906in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.052906in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{2.028001in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{2.028001in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{2.004055in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{2.004055in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{1.991358in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.991358in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.979432in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.979432in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.967320in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{1.967320in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{1.954012in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.954012in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.941829in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.941829in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.927275in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.927275in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.918972in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.918972in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.901613in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.901613in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.893604in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.893604in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.862296in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.862296in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.834029in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.834029in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.812994in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.812994in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.786939in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.786939in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.775378in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.775378in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.759336in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.759336in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.737738in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.737738in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.645777in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.645777in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.615405in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.615405in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.602418in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.602418in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.575980in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.575980in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.556601in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.556601in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.517893in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.517893in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.474051in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.474051in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.461336in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.461336in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.427483in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.427483in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.367244in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.367244in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.306082in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.306082in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.278129in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.278129in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.265245in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.265245in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{1.183846in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.183846in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.101086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{1.103586in}}{\pgfqpoint{1.966068in}{1.265485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{2.102399in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.102399in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.226780in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.226780in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.214808in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.214808in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.211439in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.211439in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.199578in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.199578in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.197992in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.197992in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.180508in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.180508in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.169748in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.169748in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.162771in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.162771in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.134412in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.134412in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.127529in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.127529in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.125846in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.125846in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.103750in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.103750in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.082604in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.082604in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.063645in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.063645in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.029329in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.029329in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.013625in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{2.013625in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{2.002600in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{2.002600in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{1.980672in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{1.980672in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{1.964379in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.964379in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.948920in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.948920in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.920210in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.920210in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.907126in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.907126in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.890968in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.890968in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.866483in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.866483in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.835616in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.835616in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.816652in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.816652in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.808695in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.808695in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.752937in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.752937in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.725485in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.725485in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.727253in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.727253in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648709in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.648709in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.579031in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.579031in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.573213in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.573213in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.517111in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.517111in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.499580in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.499580in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.486445in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.486445in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.463107in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.463107in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.453724in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.453724in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.438265in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.438265in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.435181in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.435181in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.358164in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.358164in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.285649in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.285649in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{1.163925in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.163925in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.101086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{1.103586in}}{\pgfqpoint{1.966068in}{1.265485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.080712in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.080712in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{2.063818in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.063818in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{2.051533in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.051533in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{2.064416in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.064416in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{2.128762in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.128762in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{2.060006in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.060006in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{2.048659in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.048659in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{2.051363in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.051363in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.090624in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.090624in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{2.114804in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.114804in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{2.038588in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.038588in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{2.020850in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.020850in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{2.024418in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.024418in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{2.012353in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.012353in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{2.008688in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.008688in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{1.985491in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{1.985491in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{1.986880in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{1.986880in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{1.966396in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{1.966396in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{1.949636in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.949636in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.950877in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.950877in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{1.943383in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{1.943383in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{1.932546in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.932546in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{1.915644in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.915644in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{1.900986in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.900986in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{1.896878in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.896878in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{1.878767in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.878767in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{1.848068in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.848068in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.840796in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.840796in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{1.819443in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.819443in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.804916in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.804916in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.801433in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.801433in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{1.783621in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.783621in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.758500in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.758500in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{1.741575in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.741575in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.720640in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.720640in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{1.694930in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.694930in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.690966in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.690966in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{1.674355in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.674355in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.629124in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.629124in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.636627in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.636627in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.514963in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.514963in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{1.465020in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.465020in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.379162in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.379162in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{1.364064in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.364064in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{1.356742in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.356742in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{1.343587in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.343587in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.326979in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.326979in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{1.297377in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.297377in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{1.300486in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.300486in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{1.214198in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.214120in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{1.101086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{1.103586in}}{\pgfqpoint{1.966068in}{1.265485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{2.335775in}}%
\pgfpathlineto{\pgfqpoint{1.164661in}{2.124759in}}%
\pgfpathlineto{\pgfqpoint{1.434256in}{1.982830in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{1.611794in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{1.651247in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{1.684124in}{1.844086in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{1.827828in}}%
\pgfpathlineto{\pgfqpoint{1.736728in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{1.763030in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{1.795907in}{1.771091in}}%
\pgfpathlineto{\pgfqpoint{1.868237in}{1.721209in}}%
\pgfpathlineto{\pgfqpoint{1.901115in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{1.973445in}{1.652395in}}%
\pgfpathlineto{\pgfqpoint{2.052351in}{1.599797in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{1.587501in}}%
\pgfpathlineto{\pgfqpoint{2.091804in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{2.111530in}{1.564776in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{2.197011in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{2.354823in}{1.437274in}}%
\pgfpathlineto{\pgfqpoint{2.433729in}{1.395504in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{1.363559in}}%
\pgfpathlineto{\pgfqpoint{2.532361in}{1.341725in}}%
\pgfpathlineto{\pgfqpoint{2.565238in}{1.323014in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{1.303625in}}%
\pgfpathlineto{\pgfqpoint{2.624417in}{1.287442in}}%
\pgfpathlineto{\pgfqpoint{2.644144in}{1.274788in}}%
\pgfpathlineto{\pgfqpoint{2.663870in}{1.261578in}}%
\pgfpathlineto{\pgfqpoint{2.683597in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{2.703323in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{2.716474in}{1.222553in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.211635in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.211635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729625in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{1.103586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{2.369070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844543in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{2.189839in}{1.161433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.212978in}{1.161433in}}{\pgfqpoint{2.212978in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{2.212978in}{1.337057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.212978in}{1.360196in}}{\pgfqpoint{2.189839in}{1.360196in}}%
\pgfpathlineto{\pgfqpoint{0.844543in}{1.360196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.821405in}{1.360196in}}{\pgfqpoint{0.821405in}{1.337057in}}%
\pgfpathlineto{\pgfqpoint{0.821405in}{1.184572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.821405in}{1.161433in}}{\pgfqpoint{0.844543in}{1.161433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867682in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.099071in}{1.273425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191627in,y=1.232932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont primary nucleon flux}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.825984in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.825984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763557in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418913in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418913in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074269in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074269in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729625in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729625in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746591in,y=0.256141in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621196in, y=0.462182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763557in}{0.825984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621196in, y=0.778554in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420491in, y=0.444566in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont ratio total}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540419in, y=0.397922in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont vs. primary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{0.509613in}}{\pgfqpoint{1.966068in}{0.316371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.667798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{0.509613in}}{\pgfqpoint{1.966068in}{0.316371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.779652in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{0.779652in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{0.782419in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{0.782419in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{0.743989in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{0.743989in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{0.755650in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.755650in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.713931in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{0.713931in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{0.752698in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.752698in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.734364in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.734364in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{0.756937in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.743341in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{0.743341in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{0.760798in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{0.760798in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{0.756328in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.756328in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.724007in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{0.724007in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{0.773865in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{0.753586in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.753586in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.760032in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.760032in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.707648in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.707648in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.714707in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.714707in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.738283in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.738283in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.714203in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.714203in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.668965in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.668965in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.718495in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.718495in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.704897in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.704897in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.736547in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.736547in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.714503in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.714503in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.694667in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.694667in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{0.703724in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.703724in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.701128in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.701128in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.692733in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.692733in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{0.687322in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{0.687322in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{0.509613in}}{\pgfqpoint{1.966068in}{0.316371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{0.807248in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.529524in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{0.529524in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{0.530337in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{0.916474in}{0.531633in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{0.531633in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{0.533598in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.533598in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.532127in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{0.532127in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.534325in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.534393in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.534270in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{0.534270in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{0.534659in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{0.534659in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{0.535349in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.535349in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{0.533186in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{0.533186in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{0.535352in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.535352in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.540606in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{0.540606in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{0.533496in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{0.533496in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{0.531163in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{0.531163in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{0.540473in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.540473in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.530086in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.530086in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.528830in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.528830in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.528411in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.528411in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.527834in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{0.527834in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{0.526211in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.526211in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.525677in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.525677in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.524409in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.524409in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.521055in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.521055in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.519549in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.519775in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.514582in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.514582in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.515040in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.515040in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.514384in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.514384in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.513651in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.513651in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.515640in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{0.515640in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{0.513867in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{0.515021in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.515021in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.516995in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.516995in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.522450in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.522450in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.524092in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.524092in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.532953in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.532953in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.521308in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.521308in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.525358in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.525358in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.524095in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.524095in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.522840in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.522840in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.521937in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.521937in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.519492in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.519492in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.516661in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.516661in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.518555in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.517378in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{0.517378in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{0.516800in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.516800in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.515037in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.515037in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.514636in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.514636in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.516073in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.516073in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.513783in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.510682in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.510682in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.512806in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.512806in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.510455in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.510455in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.511689in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{0.511689in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{0.510057in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{0.510057in}}%
\pgfpathlineto{\pgfqpoint{2.685935in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{0.509613in}}{\pgfqpoint{1.966068in}{0.316371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.510475in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{0.510475in}}%
\pgfpathlineto{\pgfqpoint{0.785403in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{0.511452in}}%
\pgfpathlineto{\pgfqpoint{0.872783in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{0.894629in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{0.511965in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{0.512598in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.512598in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.512971in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.513735in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.514868in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.514868in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.518428in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.518428in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{0.515224in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.515154in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.516552in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{1.178616in}{0.515390in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.515390in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{0.516496in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{0.516496in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{0.515120in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.515381in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.513370in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.513370in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.514877in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{0.514877in}}%
\pgfpathlineto{\pgfqpoint{1.397068in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.514747in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.514747in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.514359in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.514359in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.512330in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.512416in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.516216in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.512044in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{0.512044in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{0.511302in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.511302in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.510904in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.511028in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.511450in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.511450in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.510624in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.510624in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.515499in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.515499in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.511656in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.511656in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.511105in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.511105in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.510785in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.510785in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.510422in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.510406in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.510848in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.510848in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.510558in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.510558in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.511219in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.511219in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.512745in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.514063in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.514063in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.512940in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.512940in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.513686in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.513686in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.514138in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.514138in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.513261in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.513261in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.512436in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.512436in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.512823in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.512633in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.512111in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{0.511322in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.511322in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.510809in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{0.509987in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763557in}{0.509613in}}{\pgfqpoint{1.966068in}{0.316371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761057in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.509686in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.511078in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.511078in}}%
\pgfpathlineto{\pgfqpoint{1.025700in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{1.134926in}{0.510104in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{0.510751in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{0.510861in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{0.514124in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.514124in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{0.512419in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.512419in}}%
\pgfpathlineto{\pgfqpoint{1.331532in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{1.375223in}{0.514765in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{1.462604in}{0.514719in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.514719in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{0.515772in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.515772in}}%
\pgfpathlineto{\pgfqpoint{1.506294in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.517930in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.517930in}}%
\pgfpathlineto{\pgfqpoint{1.549984in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{0.515651in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.515651in}}%
\pgfpathlineto{\pgfqpoint{1.593675in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{0.513784in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.513784in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{0.512127in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.512127in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{0.514178in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.514178in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.513526in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.513526in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{1.768436in}{0.520151in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.520151in}}%
\pgfpathlineto{\pgfqpoint{1.790282in}{0.513065in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.513065in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{0.515859in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.515859in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{0.522271in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.522271in}}%
\pgfpathlineto{\pgfqpoint{1.877662in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{1.965043in}{0.513725in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.513725in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{0.510826in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.510826in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{0.514354in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.514354in}}%
\pgfpathlineto{\pgfqpoint{2.030579in}{0.511479in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.511479in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.511870in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.520044in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.520044in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{0.519633in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.514876in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.514876in}}%
\pgfpathlineto{\pgfqpoint{2.161650in}{0.514119in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.514119in}}%
\pgfpathlineto{\pgfqpoint{2.183495in}{0.514446in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.514446in}}%
\pgfpathlineto{\pgfqpoint{2.205340in}{0.516652in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.516652in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{2.249031in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{0.514799in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.514799in}}%
\pgfpathlineto{\pgfqpoint{2.292721in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.521716in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.521716in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.515601in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.515601in}}%
\pgfpathlineto{\pgfqpoint{2.358257in}{0.514563in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.514563in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.515794in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.515794in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.515299in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{0.515299in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{0.512744in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.512786in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.514954in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.514695in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{0.511646in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.511646in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{0.513773in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.513773in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{2.664089in}{0.510502in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{0.510432in}}%
\pgfpathlineto{\pgfqpoint{2.707780in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.732125in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{0.763557in}{0.825984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729625in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.825984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763557in}{0.825984in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.825984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/intLumi-sib.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177748in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177748in,y=2.241987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720070in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720070in,y=2.241987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262393in,y=2.241987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804715in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804715in,y=2.241987in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798681in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894179in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961936in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014493in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057434in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093741in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125192in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152933in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341003in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436501in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504259in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556815in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599757in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636063in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667514in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695255in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883326in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978824in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046581in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099137in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142079in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178386in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209836in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237577in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425648in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521146in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588903in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641460in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684401in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720708in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752158in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779900in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967970in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063468in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131225in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929775in,y=2.422542in,,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sqrt{s_{NN}}\,/\,\)GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709550in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709550in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523033in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523033in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523033in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336517in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336517in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336517in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150000in,y=0.436696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929775in,y=0.256141in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709550in}{0.509613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293268in, y=0.462182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.924477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709550in}{0.924477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348631in, y=0.877047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{1.339342in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.339342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709550in}{1.339342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348631in, y=1.291911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{1.754206in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.754206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709550in}{1.754206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435436in, y=1.706776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709550in}{2.169070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435436in, y=2.121640in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237712in,y=1.339342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle L(>E)\,/\,(\)μb\(\displaystyle ^{-1}\)km\(\displaystyle ^{-2}\)yr\(\displaystyle ^{-1}\)sr\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707050in}{2.151915in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{2.151776in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{2.122061in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{2.122061in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{2.109865in}}%
\pgfpathlineto{\pgfqpoint{0.818014in}{2.109865in}}%
\pgfpathlineto{\pgfqpoint{0.818014in}{2.095486in}}%
\pgfpathlineto{\pgfqpoint{0.845130in}{2.095486in}}%
\pgfpathlineto{\pgfqpoint{0.845130in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{2.065916in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.065916in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.052079in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{2.052079in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{2.037973in}}%
\pgfpathlineto{\pgfqpoint{0.953595in}{2.037973in}}%
\pgfpathlineto{\pgfqpoint{0.953595in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{2.023068in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{2.010710in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{2.010710in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{1.034943in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{1.034943in}{1.982606in}}%
\pgfpathlineto{\pgfqpoint{1.062059in}{1.982606in}}%
\pgfpathlineto{\pgfqpoint{1.062059in}{1.969046in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.969046in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{1.116291in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{1.116291in}{1.943400in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{1.943400in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{1.929349in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.929349in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.915182in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.915182in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.901793in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.901793in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.872988in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.872988in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{1.306104in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{1.306104in}{1.846966in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.846966in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.816039in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.816039in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{1.788066in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.788066in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{1.468801in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{1.468801in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{1.495917in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{1.495917in}{1.746919in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.746919in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.731835in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.731835in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.715667in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{1.715667in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{1.631498in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{1.631498in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.654753in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{1.654753in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{1.624278in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{1.556200in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.556200in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{1.519291in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.519291in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{1.460803in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.460803in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{1.419986in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{1.419986in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.373184in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{1.373184in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.320821in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.320821in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{1.276727in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.276727in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.252513in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{1.252513in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{1.237895in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.237895in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.220589in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.220589in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.209153in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.209153in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{1.155490in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{1.155490in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{1.125032in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.125032in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{2.526329in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{2.526329in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{1.082115in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{1.082115in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{2.607678in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{2.607678in}{1.055608in}}%
\pgfpathlineto{\pgfqpoint{2.634794in}{1.055608in}}%
\pgfpathlineto{\pgfqpoint{2.634794in}{1.041110in}}%
\pgfpathlineto{\pgfqpoint{2.661910in}{1.041110in}}%
\pgfpathlineto{\pgfqpoint{2.661910in}{1.026367in}}%
\pgfpathlineto{\pgfqpoint{2.689026in}{1.026367in}}%
\pgfpathlineto{\pgfqpoint{2.689026in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{2.743258in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{2.743258in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{0.938233in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{0.938233in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{0.905927in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.905927in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{2.933071in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{2.933071in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.790826in}}%
\pgfpathlineto{\pgfqpoint{3.068652in}{0.790826in}}%
\pgfpathlineto{\pgfqpoint{3.068652in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.095768in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.095768in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{3.122884in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{3.122884in}{0.696966in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.696966in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.507113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707050in}{2.063854in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{2.063772in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{2.052001in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{2.052001in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{2.041138in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{2.041138in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{2.029488in}}%
\pgfpathlineto{\pgfqpoint{0.818014in}{2.029488in}}%
\pgfpathlineto{\pgfqpoint{0.818014in}{2.016246in}}%
\pgfpathlineto{\pgfqpoint{0.845130in}{2.016246in}}%
\pgfpathlineto{\pgfqpoint{0.845130in}{2.004392in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{2.004392in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{1.991563in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.991563in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.979126in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{1.979126in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{0.953595in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{0.953595in}{1.952625in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{1.952625in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{1.925696in}}%
\pgfpathlineto{\pgfqpoint{1.034943in}{1.925696in}}%
\pgfpathlineto{\pgfqpoint{1.034943in}{1.911847in}}%
\pgfpathlineto{\pgfqpoint{1.062059in}{1.911847in}}%
\pgfpathlineto{\pgfqpoint{1.062059in}{1.897937in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.897937in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{1.116291in}{1.885037in}}%
\pgfpathlineto{\pgfqpoint{1.116291in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{1.858091in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.858091in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.844281in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.844281in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.828924in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.828924in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{1.306104in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{1.306104in}{1.769622in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.769622in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.754395in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.754395in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.740790in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.740790in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{1.703571in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.703571in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{1.468801in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{1.468801in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{1.495917in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{1.495917in}{1.654612in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.654612in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.638221in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.638221in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.621312in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{1.621312in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{1.606152in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{1.606152in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{1.586708in}}%
\pgfpathlineto{\pgfqpoint{1.631498in}{1.586708in}}%
\pgfpathlineto{\pgfqpoint{1.631498in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{1.531155in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{1.531155in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{1.513321in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{1.513321in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.455163in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{1.455163in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{1.384465in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.384465in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{1.348515in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{1.348515in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{1.291460in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{1.291460in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.248929in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{1.248929in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{1.219186in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.219186in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.197249in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{1.197249in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{1.184998in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.184998in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.166979in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{1.166979in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{1.149416in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.149416in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.096620in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.096620in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{1.057387in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{1.057387in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{1.041679in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{1.041679in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{2.526329in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{2.526329in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{0.981870in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{0.981870in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{2.607678in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{2.607678in}{0.946766in}}%
\pgfpathlineto{\pgfqpoint{2.634794in}{0.946766in}}%
\pgfpathlineto{\pgfqpoint{2.634794in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{2.661910in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{2.661910in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{2.689026in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{2.689026in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{2.743258in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{2.743258in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{2.933071in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{2.933071in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.671612in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{0.671612in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{0.627728in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.627728in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{3.068652in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{3.068652in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{3.095768in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{3.095768in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{3.095768in}{0.507113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709550in}{0.509613in}}{\pgfqpoint{2.440450in}{1.659458in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707050in}{1.980609in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{1.980603in}}%
\pgfpathlineto{\pgfqpoint{0.736666in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{1.964055in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{1.956381in}}%
\pgfpathlineto{\pgfqpoint{0.818014in}{1.956381in}}%
\pgfpathlineto{\pgfqpoint{0.818014in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{0.845130in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{0.845130in}{1.937178in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{1.937178in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{0.953595in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{0.953595in}{1.894475in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{1.894475in}}%
\pgfpathlineto{\pgfqpoint{0.980711in}{1.884383in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{1.884383in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{1.875066in}}%
\pgfpathlineto{\pgfqpoint{1.034943in}{1.875066in}}%
\pgfpathlineto{\pgfqpoint{1.034943in}{1.865295in}}%
\pgfpathlineto{\pgfqpoint{1.062059in}{1.865295in}}%
\pgfpathlineto{\pgfqpoint{1.062059in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.834209in}}%
\pgfpathlineto{\pgfqpoint{1.116291in}{1.834209in}}%
\pgfpathlineto{\pgfqpoint{1.116291in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{1.143408in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.170524in}{1.797149in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.797149in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{1.306104in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{1.306104in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.706575in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.706575in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{1.414569in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.644495in}}%
\pgfpathlineto{\pgfqpoint{1.468801in}{1.644495in}}%
\pgfpathlineto{\pgfqpoint{1.468801in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{1.495917in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{1.495917in}{1.618651in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.618651in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.597180in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.597180in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{1.558602in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{1.558602in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{1.631498in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{1.631498in}{1.528180in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.528180in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.515618in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{1.515618in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{1.478172in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{1.478172in}}%
\pgfpathlineto{\pgfqpoint{1.712846in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.400674in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{1.400674in}}%
\pgfpathlineto{\pgfqpoint{1.821310in}{1.385252in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.385252in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{1.349067in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.349067in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.340491in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{1.340491in}}%
\pgfpathlineto{\pgfqpoint{1.929775in}{1.324071in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{1.324071in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{1.316729in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.316729in}}%
\pgfpathlineto{\pgfqpoint{1.984007in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{1.192604in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{1.192604in}}%
\pgfpathlineto{\pgfqpoint{2.092472in}{1.170325in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{1.170325in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{1.114845in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.114845in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{1.087704in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.087704in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{2.336517in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.363633in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{1.011481in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{1.011481in}}%
\pgfpathlineto{\pgfqpoint{2.444981in}{0.999815in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{0.999815in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{2.526329in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{2.526329in}{0.957109in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{0.957109in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{2.607678in}{0.916450in}}%
\pgfpathlineto{\pgfqpoint{2.607678in}{0.901944in}}%
\pgfpathlineto{\pgfqpoint{2.634794in}{0.901944in}}%
\pgfpathlineto{\pgfqpoint{2.634794in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{2.661910in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{2.661910in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{2.689026in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{2.689026in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{2.716142in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{2.743258in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{2.743258in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{2.824607in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{0.731770in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{0.731770in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{0.709063in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.709063in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{2.933071in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{2.933071in}{0.652419in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{0.652419in}}%
\pgfpathlineto{\pgfqpoint{2.960187in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.621496in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{0.621496in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.507113in}}%
\pgfpathlineto{\pgfqpoint{3.041536in}{0.507113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709550in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.169070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114583in}{1.467544in}}%
\pgfpathlineto{\pgfqpoint{3.052778in}{1.467544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080556in}{1.467544in}}{\pgfqpoint{3.080556in}{1.495321in}}%
\pgfpathlineto{\pgfqpoint{3.080556in}{2.071848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080556in}{2.099626in}}{\pgfqpoint{3.052778in}{2.099626in}}%
\pgfpathlineto{\pgfqpoint{2.114583in}{2.099626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086806in}{2.099626in}}{\pgfqpoint{2.086806in}{2.071848in}}%
\pgfpathlineto{\pgfqpoint{2.086806in}{1.495321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086806in}{1.467544in}}{\pgfqpoint{2.114583in}{1.467544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142361in}{1.995459in}}%
\pgfpathlineto{\pgfqpoint{2.420139in}{1.995459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531250in,y=1.946848in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont nucleons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142361in}{1.798654in}}%
\pgfpathlineto{\pgfqpoint{2.420139in}{1.798654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531250in,y=1.750043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi^\pm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142361in}{1.601849in}}%
\pgfpathlineto{\pgfqpoint{2.420139in}{1.601849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531250in,y=1.553238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K^{\pm,0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/muspect_E=19.0_h0=20km.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/cr/users/reininghaus/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.801793in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355874in}{1.537876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262829in}{1.537876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169784in}{1.537876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{1.537876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385511in, y=1.490446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{1.877650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385511in, y=1.830219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{2.217423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385511in, y=2.169992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{2.557196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385511in, y=2.509765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{2.896969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440874in, y=2.849539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{3.236742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440874in, y=3.189312in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329956in,y=2.443938in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\mathrm{d} N_{\mathrm{\mu}}}{\mathrm{d} E}\,/\,\)eV\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.173389in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.173389in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.146518in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.146518in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.119017in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.119017in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.090928in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.090928in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.062359in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.062359in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.033303in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.033303in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.003861in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{3.003861in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.974086in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.974086in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.944019in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.944019in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.883087in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.883087in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.852302in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.852302in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.821327in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.821327in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.790003in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.790003in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.758686in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.758686in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.695448in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.695448in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.601021in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.601021in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.568313in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.568313in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.537633in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.537633in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.504533in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.504533in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.472397in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.472397in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.409269in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.409269in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.377854in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.377854in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.348376in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.348376in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.318099in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.318099in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.291206in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.291206in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.244273in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.244273in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.217501in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.217501in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.209855in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.209855in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.189294in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.189294in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.170786in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.170786in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.152331in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.152331in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.146548in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.121416in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.121416in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.108801in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.108801in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.093864in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.093864in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.076568in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.076568in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.059051in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.059051in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.020208in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.020208in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.001715in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.001715in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{1.980839in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.980839in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.943995in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.943995in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.842180in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.842180in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.751691in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.751691in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.180901in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.180901in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.154237in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.154237in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.126899in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.126899in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.098977in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.098977in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.070530in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.070530in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.041616in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.041616in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.012393in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{3.012393in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.982698in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.982698in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.952727in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.952727in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.892127in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.892127in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.861268in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.861268in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.830520in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.830520in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.799354in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.799354in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.736921in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.736921in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.674040in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.674040in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.642314in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.642314in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.610237in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.610237in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.579821in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.579821in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.546379in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.546379in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.514797in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.514797in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.451144in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.451144in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.419601in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.419601in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.392675in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.392675in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.364136in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.364136in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.336945in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.336945in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.314775in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.314775in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.293710in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.293710in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.262284in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.262284in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.256408in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.256408in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.230743in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.230743in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.213127in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.213127in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.204217in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.204217in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.179968in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.179968in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.174741in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.174741in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.154131in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.154131in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.143664in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.093980in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.093980in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.049959in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.049959in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.995337in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.995337in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.902374in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.902374in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.830854in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.830854in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.186380in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.186380in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.159894in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.159894in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.132725in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.132725in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.104937in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.104937in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.076656in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.076656in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.047904in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.047904in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.018715in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{3.018715in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.989121in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.989121in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.959335in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.959335in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.929383in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.929383in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.898933in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.898933in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.868429in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.868429in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.837549in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.837549in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.806436in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.806436in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.775340in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.775340in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.744515in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.744515in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.712842in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.712842in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.681309in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.681309in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.649941in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.586609in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.586609in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.555064in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.555064in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.522874in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.522874in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.491691in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.491691in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.431519in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.431519in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.401408in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.401408in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.378228in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.378228in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.329775in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.329775in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.313115in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.313115in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.296172in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.296172in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.285330in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.285330in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.262678in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.262678in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.249513in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.249513in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.241076in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.241076in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.233181in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.233181in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.198941in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.198941in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.185005in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.185005in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.171408in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.171408in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.152790in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.152790in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.138335in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.138335in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.123794in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.123794in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.076229in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.076229in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.058335in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{2.058335in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.915056in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.915056in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.172395in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.172395in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.145485in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.145485in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.117943in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.117943in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.089857in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.089857in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.061204in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.061204in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.032130in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.032130in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.002660in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{3.002660in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.972832in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.972832in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.942715in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.942715in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.912340in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.912340in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.881697in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.881697in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.850814in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.850814in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.819858in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.819858in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.788790in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.788790in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.757202in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.757202in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.725770in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.725770in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.694447in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.694447in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.662565in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.662565in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.631132in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.631132in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.599699in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.567760in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.567760in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.503346in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.503346in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.439028in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.439028in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.374767in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.374767in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.340987in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.340987in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.307969in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.307969in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.290347in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.290347in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.251604in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.251604in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.215778in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.215778in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.194096in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.169634in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.169634in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.129006in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.129006in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.119106in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.119106in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.106355in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.106355in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.114973in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.114973in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.076537in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.076537in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.047857in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.047857in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.052537in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.052537in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.028850in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.028850in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.027300in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.027300in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{1.985197in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.985273in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.960359in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{1.960359in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.866527in}}%
\pgfpathlineto{\pgfqpoint{3.260479in}{1.866527in}}%
\pgfpathlineto{\pgfqpoint{3.260479in}{1.808203in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.808203in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{1.785551in}}%
\pgfpathlineto{\pgfqpoint{3.396523in}{1.785551in}}%
\pgfpathlineto{\pgfqpoint{3.396523in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{3.487218in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{3.487218in}{1.535376in}}%
\pgfpathmoveto{\pgfqpoint{3.532566in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.177077in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.177077in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.122870in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.122870in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.094899in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.094899in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.066385in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.066385in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.037428in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.037428in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.008011in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{3.008011in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.978386in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.978386in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.948345in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.948345in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.887319in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.887319in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.856591in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.856591in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.825564in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.825564in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.731936in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.731936in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.700709in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.700709in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.668948in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.668948in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.637561in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.637561in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.604694in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.604694in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.573382in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.573382in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.542688in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.542688in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.510615in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.510615in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.478931in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.478931in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.414028in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.414028in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.384912in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.384912in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.324899in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.324899in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.268691in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.268691in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.237555in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.237555in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.221622in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.221622in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.204721in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.204721in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.187108in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.187108in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.176338in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.176338in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.150253in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.150253in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.138928in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.138928in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.125441in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.125441in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.100840in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.100840in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.067314in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.067314in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.050068in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.050068in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.038742in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.038742in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.017989in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.017989in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.003071in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{2.003071in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.996025in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.996025in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.949150in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.949150in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.936693in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.936693in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{3.260479in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{3.260479in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{3.396523in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{3.396523in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{3.487218in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{3.487218in}{1.726448in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.726448in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{3.623261in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{3.623261in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{3.668609in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{3.668609in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.668609in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.180659in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.180659in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.153981in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.153981in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.126655in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.126655in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.098716in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.098716in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{3.012158in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.982493in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.982493in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.952490in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.952490in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.922393in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.922393in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.861074in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.861074in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.830305in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.830305in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.799108in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.799108in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.767863in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.767863in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.736406in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.736406in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.704583in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.704583in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.673468in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.673468in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.642118in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.642118in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.610270in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.610270in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.579170in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.579170in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.548046in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.548046in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.515394in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.515394in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.483911in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.483911in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.452961in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.452961in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.419640in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.419640in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.387857in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.387857in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.328293in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.328293in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.271799in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.271799in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.251706in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.251706in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.209946in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.209946in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.196831in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.196831in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.187644in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.187644in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.180336in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.180336in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{2.161991in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.161991in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{2.153526in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.153526in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{2.130596in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.130596in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{2.116095in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.116095in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.106527in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.106527in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{2.102660in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.102660in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.052428in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.052428in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{2.023159in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{2.023159in}}%
\pgfpathlineto{\pgfqpoint{3.079088in}{1.981159in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.981159in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.949686in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.949686in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{3.260479in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{3.260479in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.865065in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{1.865065in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{1.839589in}}%
\pgfpathlineto{\pgfqpoint{3.396523in}{1.839589in}}%
\pgfpathlineto{\pgfqpoint{3.396523in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{3.487218in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{3.487218in}{1.740598in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.740598in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.532566in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{1.537876in}}{\pgfqpoint{3.048207in}{1.812124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{3.168141in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.168141in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{3.141108in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.141108in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{3.113444in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.113444in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{3.056526in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.056526in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{3.027348in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{3.027348in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{2.997810in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.997810in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{2.967930in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.967930in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.937740in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.937740in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.907263in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.907263in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.876502in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.876502in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.845553in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.845553in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{2.814522in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.814522in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{2.783235in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.783235in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{2.751867in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.751867in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{2.688540in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.688540in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{2.656931in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.656931in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{2.625285in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.625285in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{2.593081in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.593081in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{2.561912in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.561912in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{2.529043in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.529043in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{2.497148in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.497148in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{2.432869in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.432869in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{2.400707in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.400707in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{2.367800in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.367800in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.337977in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.337977in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{2.304576in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.304576in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{2.208979in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.208979in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{2.182345in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.182345in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.112734in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.112734in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{2.077780in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.077780in}}%
\pgfpathlineto{\pgfqpoint{2.398872in}{2.052304in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.052304in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{2.024209in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.024209in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{1.994453in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{1.994453in}}%
\pgfpathlineto{\pgfqpoint{2.534915in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{2.580263in}{1.915476in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{1.915476in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{1.916511in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{1.865298in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{1.865298in}}%
\pgfpathlineto{\pgfqpoint{2.716306in}{1.785785in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{1.785785in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.807002in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{2.897697in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.535376in}}%
\pgfpathmoveto{\pgfqpoint{2.988393in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{1.717830in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.717830in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.535376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{0.801793in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.537876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041446in}{3.024826in}}%
\pgfpathlineto{\pgfqpoint{2.610347in}{3.024826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645055in}{3.024826in}}{\pgfqpoint{2.645055in}{3.059534in}}%
\pgfpathlineto{\pgfqpoint{2.645055in}{3.295636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645055in}{3.330345in}}{\pgfqpoint{2.610347in}{3.330345in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{3.330345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006738in}{3.330345in}}{\pgfqpoint{2.006738in}{3.295636in}}%
\pgfpathlineto{\pgfqpoint{2.006738in}{3.059534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006738in}{3.024826in}}{\pgfqpoint{2.041446in}{3.024826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059981in, y=3.204568in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{19}\,\)eV, 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041446in, y=3.084640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle h_0 = 20\,\)km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{0.535425in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.535425in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.260275in}}%
\pgfpathlineto{\pgfqpoint{0.801793in}{1.260275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355874in}{0.535425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355874in,y=0.462509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262829in}{0.535425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262829in,y=0.462509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169784in}{0.535425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169784in,y=0.462509in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325897in,y=0.281953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\,/\,\)eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{0.535425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659432in, y=0.487995in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{0.897850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659432in, y=0.850420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801793in}{1.260275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659432in, y=1.212844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429766in, y=0.699447in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ratio to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573738in, y=0.544725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont QGSJetII-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.897850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{0.951154in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{0.951154in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.951741in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{0.951997in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{0.952499in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.952499in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{0.948224in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{0.948224in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{0.956558in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.956558in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{0.950094in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{0.950094in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.012538in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.012538in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.125170in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.125170in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.262775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{1.005192in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{1.005192in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.011876in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{1.011876in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.022929in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.022929in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.049116in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{1.049116in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{1.057032in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.057032in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.067577in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.067577in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.136388in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.136388in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.152278in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.152278in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.262775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{1.076298in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.076298in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.093024in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.093024in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.103647in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.103647in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.116285in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.116285in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{1.127589in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{1.127589in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.133716in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.133716in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.146874in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.146874in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.167772in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.167772in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.253150in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.253150in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.262775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.935402in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.935402in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.935832in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.935832in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.936429in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{0.936429in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{0.938761in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{0.938761in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{0.941185in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.941185in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{0.952999in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{0.952999in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{0.920718in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{0.920718in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{0.995647in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{0.995647in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{1.218457in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{1.218457in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{1.262775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.978284in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{0.978284in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{0.980282in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.980282in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.981377in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.981377in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.991991in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{0.991991in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{0.993961in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{0.993961in}}%
\pgfpathlineto{\pgfqpoint{1.491917in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.998143in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{0.998143in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.013720in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.013720in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.034096in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.034096in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.083277in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.083277in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.193080in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.193080in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{2.217481in}{1.262775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{1.002884in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{1.002884in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{1.006272in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.006272in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{0.993092in}{1.018306in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.018306in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.030600in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.030600in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.310526in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.035888in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.035888in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{1.446569in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{1.673308in}{1.050181in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.050181in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{1.764004in}{1.060616in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.060616in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{1.854699in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{1.900047in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{1.945395in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{2.081438in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{1.262775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801793in}{0.535425in}}{\pgfqpoint{3.048207in}{0.724849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799293in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{0.897850in}}%
\pgfpathmoveto{\pgfqpoint{2.988393in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{0.897850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{0.535425in}}%
\pgfpathlineto{\pgfqpoint{0.801793in}{1.260275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.535425in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.260275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{0.535425in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.535425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801793in}{1.260275in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.260275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756323in}{2.259872in}}%
\pgfpathlineto{\pgfqpoint{3.919014in}{2.259872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942153in}{2.259872in}}{\pgfqpoint{3.942153in}{2.283011in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{3.419014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942153in}{3.442153in}}{\pgfqpoint{3.919014in}{3.442153in}}%
\pgfpathlineto{\pgfqpoint{2.756323in}{3.442153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733184in}{3.442153in}}{\pgfqpoint{2.733184in}{3.419014in}}%
\pgfpathlineto{\pgfqpoint{2.733184in}{2.283011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733184in}{2.259872in}}{\pgfqpoint{2.756323in}{2.259872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{3.355382in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{3.355382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=3.314889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f = 0.1, \varepsilon = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{3.191443in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{3.191443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=3.150950in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f = 0.3, \varepsilon = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{3.027504in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{3.027504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=2.987011in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f = 0.5, \varepsilon = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{2.863565in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{2.863565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=2.823072in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f = 0.1, \varepsilon = 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{2.699626in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{2.699626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=2.659133in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f = 0.3, \varepsilon = 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{2.535687in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{2.535687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=2.495194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f = 0.5, \varepsilon = 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779462in}{2.371749in}}%
\pgfpathlineto{\pgfqpoint{3.010851in}{2.371749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103407in,y=2.331256in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont QGSJetII-04}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

